Latest trends in the study of accretion and outflows around compact objects

Study of astrophysics of black holes and neutron stars has taken a new turn in the present decade with the realization that sub-Keplerian flows and the associated centrifugal barrier near the horizon or the surface of a neutron star play a major role in deciding the nature of the emitted spectra and the formation of outflows from the accreting matter. This region may remain steady or oscillate depending on the accretion rate, specific angular momentum and specific energy of the flow. Intricacies of oscillation may depend on the degree of feedback the inflow receives from the outflow. This region may emit hard or soft X-rays depending on relative numbers of hot elections and soft photons intercepted by this region. We discuss how these properties come about and how they explain the observational results of black hole candidates.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> (inline-ps-1) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

